An Unexpected Cyclic Symmetry of $I\mathfrak{u}_n$

We find and discuss an unexpected (to us) order $n$ cyclic group of automorphisms of the Lie algebra $I\mathfrak{u}_n := \mathfrak{u}_n\ltimes\mathfrak{u}_n^\ast$, where $\mathfrak{u}_n$ is the Lie algebra of upper triangular $n\times n$ matrices. Our results also extend to $gl_{n+}^\epsilon$, a ``solvable approximation'' of $gl_n$, as defined within.

==> ExpectedAndUnexpected.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ExpectedAndUnexpected.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9924,1914)(-11,-973)
\put(6796,344){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\to$ layer $0$ $\to$}%
}}}}}
\put(7156,344){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\to$ layer $1$ $\to$}%
}}}}}
\put(7516,344){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\to$ layer $2$ $\to$}%
}}}}}
\put(8461,344){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\to$ layer $n$ $\to$}%
}}}}}
\put(7291,569){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fraku_n$}%
}}}}
\put(8911,-781){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fraku_n^\ast$}%
}}}}
\end{picture}%

